Quasi-optimal complexity of iterative Galerkin methods driven by an elliptic reconstruction error estimator

We study an iterative Galerkin method for quasilinear elliptic problems in the Browder-Minty setting. The resulting discrete nonlinear systems are solved by linearization via a (damped) Zarantonello iteration. Unlike prior work, adaptive mesh refinement is driven by an elliptic reconstruction error estimator, which is natural in the sense that the a posteriori bounds for the linearization and discretization errors are well separated. For this setting, we present the first comprehensive convergence analysis of the corresponding algorithm. We prove unconditional full R-linear convergence of a suitable quasi-error that combines linearization and discretization errors. For sufficiently small adaptivity parameters, we further establish optimal convergence rates with respect to the number of degrees of freedom and quasi-optimal complexity, i.e., optimal convergence rates with respect to the overall computational cost. Numerical experiments underpin the theoretical findings.

==> plots/Lshape_comparison/Lshape_comparison_iterations.tex <==
\begin{tikzpicture}[>=stealth]

  %% READ DATA

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p1_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductH1_estimatorTypereconstruction.csv}\PoneHoneR

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p1_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductH1_estimatorTypestandard.csv}\PoneHoneS

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p1_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductkacanov_estimatorTypereconstruction.csv}\PoneKacR

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p1_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductkacanov_estimatorTypestandard.csv}\PoneKacS

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p3_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductH1_estimatorTypereconstruction.csv}\PthreeHoneR

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p3_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductH1_estimatorTypestandard.csv}\PthreeHoneS

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p3_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductkacanov_estimatorTypereconstruction.csv}\PthreeKacR

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p3_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductkacanov_estimatorTypestandard.csv}\PthreeKacS

  %% PLOT
  \begin{semilogxaxis}[%
      width            = \convergenceWidth,%
      xlabel           = {$\sum_{\substack{(\ell^\prime, k^\prime)\in\QQ \\ \abs{\ell^\prime, k^\prime}\leq \abs{\ell, \kk}}}\dim\XX_{\ell^\prime}$},%
      xlabel style     = {text depth=2.4ex},%
      ylabel           = {number of iterations},%
      ymajorgrids      = true,%
      font             = \footnotesize,%
      xmax             = 9.9e9,%
      grid style       = {%
          densely dotted,%
          semithick%
        },%
      legend style     = {%
          legend pos  = north east,%
          font = \scriptsize%
        },%
    ]

    %% PLOT DATA
    \addplot+ [p1L2, iterative, forget plot, mark options={fill opacity=0}]
    table [x={work}, y={ZarIterations}] {\PoneHoneR};

    \addplot+ [p1L3, iterative, forget plot, mark options={fill opacity=0}]
    table [x={work}, y={ZarIterations}] {\PoneHoneS};

    \addplot+ [p1L2, iterative, forget plot]
    table [x={work}, y={ZarIterations}] {\PoneKacR};

    \addplot+ [p1L3, iterative, forget plot]
    table [x={work}, y={ZarIterations}] {\PoneKacS};

    \addplot+ [p2L3, iterative, forget plot, mark options={fill opacity=0}]
    table [x={work}, y={ZarIterations}] {\PthreeHoneR};

    \addplot+ [p2L2, iterative, forget plot, mark options={fill opacity=0}]
    table [x={work}, y={ZarIterations}] {\PthreeHoneS};

    \addplot+ [p2L3, iterative, forget plot]
    table [x={work}, y={ZarIterations}] {\PthreeKacR};

    \addplot+ [p2L2, iterative, forget plot]
    table [x={work}, y={ZarIterations}] {\PthreeKacS};

  \end{semilogxaxis}
\end{tikzpicture}

==> plots/Lshape_comparison/Lshape_comparison_legend.tex <==
\begin{tikzpicture}[>=stealth]

  \matrix(m) [
    matrix of nodes,
    nodes in empty cells,
    anchor = center,
    font = \scriptsize,
    column 1/.style={anchor=base east},
  ] at (0,0) {
     &                                   &  &  &
    \\
     & $\zeta_\ell$
     & $\eta_\ell$
     & $\zeta_\ell$
     & $\eta_\ell$
    \\
    \(a_{H^1}(\,\cdot\,,\,\cdot\,)\)
     & \ref*{PoneHoneR}
     & \ref*{PoneHoneS}
     & \ref*{PthreeHoneR}
     & \ref*{PthreeHoneS}
    \\
    \(a_{(\ell,k)}(\,\cdot\,,\,\cdot\,)\)
     & \ref*{PoneKacR}
     & \ref*{PoneKacS}
     & \ref*{PthreeKacR}
     & \ref*{PthreeKacS}
    \\
  };

  \node[font = \scriptsize\bfseries, anchor=base] at ($(m-1-2)!0.5!(m-1-3)$) {$p=1$};
  \node[font = \scriptsize\bfseries, anchor=base] at ($(m-1-4)!0.5!(m-1-5)$) {$p=3$};
  \draw[line width=\arrayrulewidth, color=black] (m.south west |- m-2-1.south west) -- (m-2-5.south east);
  \draw[line width=\arrayrulewidth]
  ([xshift=-6pt]m-1-2.south west) -- ([xshift=6pt]m-1-3.south east);
  \draw[line width=\arrayrulewidth]
  ([xshift=-6pt]m-1-4.south west) -- ([xshift=6pt]m-1-5.south east);

\end{tikzpicture}


==> plots/Lshape_comparison/Lshape_comparison_time.tex <==
\begin{tikzpicture}[>=stealth]

  %% READ DATA

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p1_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductH1_estimatorTypereconstruction.csv}\PoneHoneR

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p1_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductH1_estimatorTypestandard.csv}\PoneHoneS

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p1_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductkacanov_estimatorTypereconstruction.csv}\PoneKacR

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p1_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductkacanov_estimatorTypestandard.csv}\PoneKacS

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p3_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductH1_estimatorTypereconstruction.csv}\PthreeHoneR

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p3_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductH1_estimatorTypestandard.csv}\PthreeHoneS

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p3_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductkacanov_estimatorTypereconstruction.csv}\PthreeKacR

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p3_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductkacanov_estimatorTypestandard.csv}\PthreeKacS

  %% PLOT
  \begin{loglogaxis}[%
      width            = \convergenceWidth,%
      xlabel           = {cumulative runtime [s]},%
      xlabel style     = {text depth=2.4ex},%
      ylabel           = {error},%
      ymajorgrids      = true,%
      ymax=0.95,%
      font             = \footnotesize,%
      grid style       = {%
          densely dotted,%
          semithick%
        },%
      legend style     = {%
          legend pos  = south west,%
          font = \scriptsize%
        },%
    ]

    %% PLOT DATA

    \addplot+ [p1L2, iterative, forget plot, mark options={fill opacity=0}]
    table [x={runtime}, y={H1Error}] {\PoneHoneR};

    \addplot+ [p1L3, iterative, forget plot, mark options={fill opacity=0}]
    table [x={runtime}, y={H1Error}] {\PoneHoneS};

    \addplot+ [p1L2, iterative, forget plot]
    table [x={runtime}, y={H1Error}] {\PoneKacR};

    \addplot+ [p1L3, iterative, forget plot]
    table [x={runtime}, y={H1Error}] {\PoneKacS};

    \addplot+ [p2L3, iterative, forget plot, mark options={fill opacity=0}]
    table [x={runtime}, y={H1Error}] {\PthreeHoneR};

    \addplot+ [p2L2, iterative, forget plot, mark options={fill opacity=0}]
    table [x={runtime}, y={H1Error}] {\PthreeHoneS};

    \addplot+ [p2L3, iterative, forget plot]
    table [x={runtime}, y={H1Error}] {\PthreeKacR};

    \addplot+ [p2L2, iterative, forget plot]
    table [x={runtime}, y={H1Error}] {\PthreeKacS};

    %% SLOPE TRIANGLE
    \drawswappedslopetriangle{0.5}{2e4}{3e-3}
    \drawslopetriangle{1.5}{5e2}{1e-8}%Kacanov
    \drawswappedslopetriangle{1.5}{7e4}{2e-6}%Zarantonello

  \end{loglogaxis}
\end{tikzpicture}

==> plots/Lshape_comparison/Lshape_comparison_work.tex <==
\begin{tikzpicture}[>=stealth]

  %% READ DATA

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p1_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductH1_estimatorTypereconstruction.csv}\PoneHoneR

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p1_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductH1_estimatorTypestandard.csv}\PoneHoneS

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p1_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductkacanov_estimatorTypereconstruction.csv}\PoneKacR

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p1_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductkacanov_estimatorTypestandard.csv}\PoneKacS

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p3_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductH1_estimatorTypereconstruction.csv}\PthreeHoneR

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p3_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductH1_estimatorTypestandard.csv}\PthreeHoneS

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p3_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductkacanov_estimatorTypereconstruction.csv}\PthreeKacR

  \pgfplotstableread[col sep=comma]{plots/Lshape_comparison/p3_theta50_lambda0.01_delta1_tau0.01_nDofsMax10000000_tol0_scalarProductkacanov_estimatorTypestandard.csv}\PthreeKacS

  %% PLOT
  \begin{loglogaxis}[%
      width            = \convergenceWidth,%
      xlabel           = {$\sum_{\substack{(\ell^\prime, k^\prime)\in\QQ \\ \abs{\ell^\prime, k^\prime}\leq \abs{\ell, \kk}}}\dim\XX_{\ell^\prime}$},%
      xlabel style     = {text depth=2.4ex},%
      ylabel           = {error},%
      ymajorgrids      = true,%
      xmax=9.9e9,%
      ymax=0.95,%
      font             = \footnotesize,%
      grid style       = {%
          densely dotted,%
          semithick%
        },%
      legend style     = {%
          legend pos  = south west,%
          font = \scriptsize%
        },%
    ]

    %% PLOT DATA

    \addplot+ [p1L2, iterative, forget plot, mark options={fill opacity=0}]
    table [x={work}, y={H1Error}] {\PoneHoneR}; \label{PoneHoneR}

    \addplot+ [p1L3, iterative, forget plot, mark options={fill opacity=0}]
    table [x={work}, y={H1Error}] {\PoneHoneS}; \label{PoneHoneS}

    \addplot+ [p1L2, iterative, forget plot]
    table [x={work}, y={H1Error}] {\PoneKacR}; \label{PoneKacR}

    \addplot+ [p1L3, iterative, forget plot]
    table [x={work}, y={H1Error}] {\PoneKacS}; \label{PoneKacS}

    \addplot+ [p2L3, iterative, forget plot, mark options={fill opacity=0}]
    table [x={work}, y={H1Error}] {\PthreeHoneR}; \label{PthreeHoneR}

    \addplot+ [p2L2, iterative, forget plot, mark options={fill opacity=0}]
    table [x={work}, y={H1Error}] {\PthreeHoneS}; \label{PthreeHoneS}

    \addplot+ [p2L3, iterative, forget plot]
    table [x={work}, y={H1Error}] {\PthreeKacR}; \label{PthreeKacR}

    \addplot+ [p2L2, iterative, forget plot]
    table [x={work}, y={H1Error}] {\PthreeKacS}; \label{PthreeKacS}

    %% SLOPE TRIANGLE
    \drawswappedslopetriangle{0.5}{3e8}{3e-3}
    \drawslopetriangle{1.5}{1e7}{1e-8}%Kacanov
    \drawswappedslopetriangle{1.5}{1.9e9}{9e-7}%Zarantonello

  \end{loglogaxis}
\end{tikzpicture}

==> plots/Lshape_rates/Lshape_rates_iterations.tex <==
\begin{tikzpicture}[>=stealth]

    %% READ DATA

    \pgfplotstableread[col sep=comma]{plots/Lshape_rates/p1_theta50_lambda0.1_delta1.5_tau0.01_nDofsMax10000000_tol0_scalarProductH1_estimatorTypereconstruction.csv}\Hone

    \pgfplotstableread[col sep=comma]{plots/Lshape_rates/p1_theta50_lambda0.1_delta1.5_tau0.01_nDofsMax10000000_tol0_scalarProductweighted_estimatorTypereconstruction.csv}\weighted

    \pgfplotstableread[col sep=comma]{plots/Lshape_rates/p1_theta50_lambda0.1_delta1.5_tau0.01_nDofsMax10000000_tol0_scalarProductkacanov_estimatorTypereconstruction.csv}\kacanov

    %% PLOT
    \begin{semilogxaxis}[%
            width            = \convergenceWidth,%
            xlabel           = {$\sum_{\substack{(\ell^\prime, k^\prime)\in\QQ \\ \abs{\ell^\prime, k^\prime}\leq \abs{\ell, \kk}}}\dim\XX_{\ell^\prime}$},%
            xlabel style     = {text depth=2.4ex},%
            ylabel           = {number of iterations},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north east,%
                font = \scriptsize%
            },%
        ]

        \coordinate (legend) at (axis description cs:0.48,0.58);

        %% PLOT DATA

        \addplot+ [p1L2, iterative, forget plot]
        table [x={work}, y={ZarIterations}] {\Hone}; \label{H1}

        \addplot+ [p1L3, iterative, forget plot]
        table [x={work}, y={ZarIterations}] {\weighted}; \label{weighted}

        \addplot+ [p2L2, iterative, forget plot]
        table [x={work}, y={ZarIterations}] {\kacanov}; \label{kacanov}

    \end{semilogxaxis}

    \matrix [
    matrix of nodes,
    anchor=south,
    font=\scriptsize,
    line join = round,
    line cap=round
    ] at (legend) {
        \ref{errorH1} & $a_{H^1}(\,\cdot\,,\,\cdot\,)$ \\
        \ref{errorWeighted} & $a_{\mu}(\,\cdot\,,\,\cdot\,)$ \\
        \ref{errorKacanov} & $a_{(\ell, k)}(\,\cdot\,,\,\cdot\,)$ \\
    };
\end{tikzpicture}

==> plots/Lshape_rates/Lshape_rates_work.tex <==
\begin{tikzpicture}[>=stealth]

    %% READ DATA

    \pgfplotstableread[col sep=comma]{plots/Lshape_rates/p1_theta50_lambda0.1_delta1.5_tau0.01_nDofsMax10000000_tol0_scalarProductH1_estimatorTypereconstruction.csv}\Hone

    \pgfplotstableread[col sep=comma]{plots/Lshape_rates/p1_theta50_lambda0.1_delta1.5_tau0.01_nDofsMax10000000_tol0_scalarProductweighted_estimatorTypereconstruction.csv}\weighted

    \pgfplotstableread[col sep=comma]{plots/Lshape_rates/p1_theta50_lambda0.1_delta1.5_tau0.01_nDofsMax10000000_tol0_scalarProductkacanov_estimatorTypereconstruction.csv}\kacanov

    %% PLOT
    \begin{loglogaxis}[%
            width            = \convergenceWidth,%
            xlabel           = {$\sum_{\substack{(\ell^\prime, k^\prime)\in\QQ \\ \abs{\ell^\prime, k^\prime}\leq \abs{\ell, \kk}}}\dim\XX_{\ell^\prime}$},%
            xlabel style     = {text depth=2.4ex},%
            ylabel           = {error},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west,%
                font = \scriptsize%
            },%
        ]

        \coordinate (legend) at (axis description cs:0.26,0.01);

        %% PLOT DATA
        
        \addplot+ [p1L2, iterative, forget plot]
        table [x={work}, y={H1Error}] {\Hone}; \label{errorH1}

        \addplot+ [p1L3, iterative, forget plot]
        table [x={work}, y={H1Error}] {\weighted}; \label{errorWeighted}

        \addplot+ [p2L2, iterative, forget plot]
        table [x={work}, y={H1Error}] {\kacanov}; \label{errorKacanov}
        
        %% SLOPE TRIANGLE
        \drawswappedslopetriangle{0.26}{8.2e7}{5e-3}
        \drawslopetriangle{0.5}{2e6}{4.2e-4}

    \end{loglogaxis}

    \matrix [
    matrix of nodes,
    anchor=south,
    font=\scriptsize,
    line join = round,
    line cap=round
    ] at (legend) {
        \ref{errorH1} & $a_{H^1}(\,\cdot\,,\,\cdot\,)$ \\
        \ref{errorWeighted} & $a_{\mu}(\,\cdot\,,\,\cdot\,)$ \\
        \ref{errorKacanov} & $a_{(\ell, k)}(\,\cdot\,,\,\cdot\,)$ \\
    };
\end{tikzpicture}

==> plots/Zshape_indicatorsRates/Zshape_indicatorRates_dofs.tex <==
\begin{tikzpicture}[>=stealth]

    %% READ DATA

    \pgfplotstableread[col sep=comma]{plots/Zshape_indicatorsRates/p1_theta50_lambda0.1_delta0.138435_nDofsMax10000000_scalarProductH1_estimatorTypereconstruction.csv}\reconstruction

    \pgfplotstableread[col sep=comma]{plots/Zshape_indicatorsRates/p1_theta50_lambda0.1_delta0.138435_nDofsMax10000000_scalarProductH1_estimatorTypestandard.csv}\standard

    \pgfplotstableread[col sep=comma]{plots/Zshape_indicatorsRates/p1_theta100_lambda0.1_delta0.138435_nDofsMax10000000_scalarProductH1_estimatorTypereconstruction.csv}\reconstructionUniform

    \pgfplotstableread[col sep=comma]{plots/Zshape_indicatorsRates/p1_theta100_lambda0.1_delta0.138435_nDofsMax10000000_scalarProductH1_estimatorTypestandard.csv}\standardUniform

    %% PLOT
    \begin{loglogaxis}[%
            width            = \convergenceWidth,%
            xlabel           = {$\dim\XX_\ell$},%
            xlabel style     = {text depth=2.4ex},%
            ylabel           = {estimator},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west,%
                font = \scriptsize%
            },%
        ]

        \coordinate (legend) at (axis description cs:0.69,0.67);

        %% PLOT DATA

        \addplot+ [p1L2, iterative, forget plot]
        table [x={nDofs}, y={zeta}] {\reconstruction}; \label{zeta}

        \addplot+ [p1L2, iterative, forget plot, mark options={fill opacity=0}]
        table [x={nDofs}, y={zeta}] {\reconstructionUniform}; \label{zetaUniform}

        \addplot+ [p1L3, iterative, forget plot]
        table [x={nDofs}, y={eta}] {\standard}; \label{eta}

        \addplot+ [p1L3, iterative, forget plot, mark options={fill opacity=0}]
        table [x={nDofs}, y={eta}] {\standardUniform}; \label{etaUniform}
        
        %% SLOPE TRIANGLE
        \drawswappedslopetriangle{0.35}{9e6}{1.5e-2}
        \drawslopetriangle{0.5}{3e5}{1.6e-3}

    \end{loglogaxis}

    \matrix [
    matrix of nodes,
    anchor=south,
    font=\scriptsize,
    line join = round,
    line cap=round
    ] at (legend) {
         & $\theta=0.5$ & $\theta=1$ \\
        reconst. & \ref{zeta} & \ref{zetaUniform} \\
        standard & \ref{eta} & \ref{etaUniform}\\
    };
\end{tikzpicture}

==> plots/Zshape_indicatorsRates/Zshape_indicatorRates_iterations.tex <==
\begin{tikzpicture}[>=stealth]

    %% READ DATA

    \pgfplotstableread[col sep=comma]{plots/Zshape_indicatorsRates/p1_theta50_lambda0.1_delta0.138435_nDofsMax10000000_scalarProductH1_estimatorTypereconstruction.csv}\reconstruction

    \pgfplotstableread[col sep=comma]{plots/Zshape_indicatorsRates/p1_theta50_lambda0.1_delta0.138435_nDofsMax10000000_scalarProductH1_estimatorTypestandard.csv}\standard

    %% PLOT
    \begin{semilogxaxis}[%
            width            = \convergenceWidth,%
            xlabel           = {$\dim\XX_\ell$},%
            xlabel style     = {text depth=2.4ex},%
            ylabel           = {number of iterations},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north east,%
                font = \scriptsize%
            },%
        ]

        \coordinate (legend) at (axis description cs:0.74,0.67);

        %% PLOT DATA

        \addplot+ [p1L2, iterative, forget plot]
        table [x={nDofs}, y={ZarIterations}] {\reconstruction};

        \addplot+ [p1L3, iterative, forget plot]
        table [x={nDofs}, y={ZarIterations}] {\standard};

    \end{semilogxaxis}

    \matrix [
    matrix of nodes,
    anchor=south,
    font=\scriptsize,
    line join = round,
    line cap=round
    ] at (legend) {
         & $\theta=0.5$ \\
        reconst. & \ref{zeta} \\
        standard & \ref{eta}\\
    };
\end{tikzpicture}

==> plots/Zshape_meshes/Zshape_mesh_reconstruction.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=\meshWidth,%
        xmin=-1.05, xmax=1.05,%
        ymin=-1.05, ymax=1.05,%
        font=\footnotesize%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {plots/Zshape_meshes/p1_theta50_lambda0.1_delta0.138435_nDofsMax140000_scalarProductH1_estimatorTypereconstruction_standard_finalMeshColored.png};
    \end{axis}
\end{tikzpicture}

==> plots/Zshape_meshes/Zshape_mesh_standard.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=\meshWidth,%
        xmin=-1.05, xmax=1.05,%
        ymin=-1.05, ymax=1.05,%
        font=\footnotesize,%
        point meta min=-4.66596493e+00,%
        point meta max=-1.05360498e+00,%
        colorbar,%
        colorbar style={%
            title={\(h_\ell\)},%
            font=\footnotesize,%
            width=2.5mm,%
            title style={yshift=-2mm},%
            yticklabel={$10^{\pgfmathprintnumber{\tick}}$},%
            % ytick={-1,-2,-3,-4,-5,-6},%
        },%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {plots/Zshape_meshes/p1_theta50_lambda0.1_delta0.138435_nDofsMax140000_scalarProductH1_estimatorTypestandard_standard_finalMeshColored.png};
    \end{axis}
\end{tikzpicture}

==> plots/Zshape_rates/Zshape_rates_dofs.tex <==
\begin{tikzpicture}[>=stealth]

    %% READ DATA

    \pgfplotstableread[col sep=comma]{plots/Zshape_rates/p2_theta50_lambda0.1_delta0.138435_nDofsMax10000000_scalarProductH1_estimatorTypereconstruction.csv}\Stwo

    \pgfplotstableread[col sep=comma]{plots/Zshape_rates/p4_theta50_lambda0.1_delta0.138435_nDofsMax10000000_scalarProductH1_estimatorTypereconstruction.csv}\Sfour

    \pgfplotstableread[col sep=comma]{plots/Zshape_rates/p2_theta100_lambda0.1_delta0.138435_nDofsMax10000000_scalarProductH1_estimatorTypereconstruction.csv}\StwoUniform

    \pgfplotstableread[col sep=comma]{plots/Zshape_rates/p4_theta100_lambda0.1_delta0.138435_nDofsMax10000000_scalarProductH1_estimatorTypereconstruction.csv}\SfourUniform

    %% PLOT
    \begin{loglogaxis}[%
            width            = \convergenceWidth,%
            xlabel           = {$\dim\XX_\ell$},%
            xlabel style     = {text depth=2.4ex},%
            ylabel           = {quasi-error},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west,%
                font = \scriptsize%
            },%
        ]

        %% PLOT DATA

        \addplot+ [p2L2, iterative, forget plot]
        table [x={nDofs}, y={Zeta}] {\Stwo}; \label{Zetap2}

        \addplot+ [p2L2, iterative, forget plot, mark options={fill opacity=0}]
        table [x={nDofs}, y={Zeta}] {\StwoUniform}; \label{Zetap2Uniform}

        \addplot+ [p3L2, iterative, forget plot]
        table [x={nDofs}, y={Zeta}] {\Sfour}; \label{Zetap4}

        \addplot+ [p3L2, iterative, forget plot, mark options={fill opacity=0}]
        table [x={nDofs}, y={Zeta}] {\SfourUniform}; \label{Zetap4Uniform}
        
        %% SLOPE TRIANGLE
        \drawswappedslopetriangle{1}{6e6}{2.5e-4}
        \drawswappedslopetriangle{0.32}{7e6}{4e-2}
        \drawslopetriangle{2}{3.5e5}{1e-9}

    \end{loglogaxis}
\end{tikzpicture}

==> plots/Zshape_rates/Zshape_rates_legend.tex <==
\begin{tikzpicture}[>=stealth]

  \matrix(m) [
    matrix of nodes,
    nodes in empty cells,
    anchor = center,
    font = \scriptsize,
    column 1/.style={anchor=base east},
  ] at (0,0) {
     &                                   &  &  &
     \\
     & $\theta=0.5$
     & $\theta=1$
    \\
    \(p=2\)
     & \ref*{Zetap2}
     & \ref*{Zetap2Uniform}
    \\
    \(p=4\)
     & \ref*{Zetap4}
     & \ref*{Zetap4Uniform}
    \\
  };

  \draw[line width=\arrayrulewidth, color=black] (m.south west |- m-2-1.south west) -- (m-2-3.south east);

\end{tikzpicture}


==> plots/Zshape_rates/Zshape_rates_time.tex <==
\begin{tikzpicture}[>=stealth]

    %% READ DATA

    \pgfplotstableread[col sep=comma]{plots/Zshape_rates/p2_theta50_lambda0.1_delta0.138435_nDofsMax10000000_scalarProductH1_estimatorTypereconstruction.csv}\Stwo

    \pgfplotstableread[col sep=comma]{plots/Zshape_rates/p4_theta50_lambda0.1_delta0.138435_nDofsMax10000000_scalarProductH1_estimatorTypereconstruction.csv}\Sfour

    \pgfplotstableread[col sep=comma]{plots/Zshape_rates/p2_theta100_lambda0.1_delta0.138435_nDofsMax10000000_scalarProductH1_estimatorTypereconstruction.csv}\StwoUniform

    \pgfplotstableread[col sep=comma]{plots/Zshape_rates/p4_theta100_lambda0.1_delta0.138435_nDofsMax10000000_scalarProductH1_estimatorTypereconstruction.csv}\SfourUniform

    %% PLOT
    \begin{loglogaxis}[%
            width            = \convergenceWidth,%
            xlabel           = {cumulative runtime [s]},%
            ylabel           = {quasi-error},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west,%
                font = \scriptsize%
            },%
        ]

        %% PLOT DATA

        \addplot+ [p2L2, iterative, forget plot]
        table [x={runtime}, y={Zeta}] {\Stwo};

        \addplot+ [p2L2, iterative, forget plot, mark options={fill opacity=0}]
        table [x={runtime}, y={Zeta}] {\StwoUniform};

        \addplot+ [p3L2, iterative, forget plot]
        table [x={runtime}, y={Zeta}] {\Sfour};

        \addplot+ [p3L2, iterative, forget plot, mark options={fill opacity=0}]
        table [x={runtime}, y={Zeta}] {\SfourUniform};
        
        %% SLOPE TRIANGLE
        \drawswappedslopetriangle{0.32}{3e3}{3.5e-2}
        \drawswappedslopetriangle{1}{4e3}{1.5e-4}
        \drawslopetriangle{2}{1.9e2}{7e-10}

    \end{loglogaxis}
\end{tikzpicture}

==> plots/Zshape_rates/Zshape_rates_work.tex <==
\begin{tikzpicture}[>=stealth]

    %% READ DATA

    \pgfplotstableread[col sep=comma]{plots/Zshape_rates/p2_theta50_lambda0.1_delta0.138435_nDofsMax10000000_scalarProductH1_estimatorTypereconstruction.csv}\Stwo

    \pgfplotstableread[col sep=comma]{plots/Zshape_rates/p4_theta50_lambda0.1_delta0.138435_nDofsMax10000000_scalarProductH1_estimatorTypereconstruction.csv}\Sfour

    \pgfplotstableread[col sep=comma]{plots/Zshape_rates/p2_theta100_lambda0.1_delta0.138435_nDofsMax10000000_scalarProductH1_estimatorTypereconstruction.csv}\StwoUniform

    \pgfplotstableread[col sep=comma]{plots/Zshape_rates/p4_theta100_lambda0.1_delta0.138435_nDofsMax10000000_scalarProductH1_estimatorTypereconstruction.csv}\SfourUniform

    %% PLOT
    \begin{loglogaxis}[%
            width            = \convergenceWidth,%
            xlabel           = {$\sum_{\substack{(\ell^\prime, k^\prime)\in\QQ \\ \abs{\ell^\prime, k^\prime}\leq \abs{\ell, \kk}}}\dim\XX_{\ell^\prime}$},%
            xlabel style      = {text depth=2.4ex},%
            ylabel           = {quasi-error},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west,%
                font = \scriptsize%
            },%
        ]

        %% PLOT DATA

        \addplot+ [p2L2, iterative, forget plot]
        table [x={work}, y={Zeta}] {\Stwo};

        \addplot+ [p2L2, iterative, forget plot, mark options={fill opacity=0}]
        table [x={work}, y={Zeta}] {\StwoUniform};

        \addplot+ [p3L2, iterative, forget plot]
        table [x={work}, y={Zeta}] {\Sfour};

        \addplot+ [p3L2, iterative, forget plot, mark options={fill opacity=0}]
        table [x={work}, y={Zeta}] {\SfourUniform};
        
        %% SLOPE TRIANGLE
        \drawswappedslopetriangle{1}{1e8}{2.5e-4}
        \drawswappedslopetriangle{0.32}{1e8}{3e-2}
        \drawslopetriangle{2}{9e6}{1e-9}

    \end{loglogaxis}
\end{tikzpicture}
